Conifold transitions via affine geometry and mirror symmetry

Mirror symmetry of Calabi-Yau manifolds can be understood via a Legendre duality between a pair of certain affine manifolds with singularities called tropical manifolds. In this article, we study conifold transitions from the point of view of Gross and Siebert. We introduce the notions of tropical nodal singularity, tropical conifolds, tropical resolutions and smoothings. We interpret known global obstructions to the complex smoothing and symplectic small resolution of compact nodal Calabi-Yaus in terms of certain tropical $2$-cycles containing the nodes in their associated tropical conifolds. We prove that the existence of such cycles implies the simultaneous vanishing of the obstruction to smoothing the original Calabi-Yau \emph{and} to resolving its mirror. We formulate a conjecture suggesting that the existence of these cycles should imply that the tropical conifold can be resolved and its mirror can be smoothed, thus showing that the mirror of the resolution is a smoothing. We partially prove the conjecture for certain configurations of nodes and for some interesting examples.

==> algae.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'algae.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{195.19765625pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.5085641)%
    \put(0,0){\includegraphics[width=\unitlength]{algae.pdf}}%
    \put(0.20153306,0.00722824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a)$}}}%
    \put(0.75215559,0.00722824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(b)$}}}%
  \end{picture}%
\endgroup


==> cancelling_nodes.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cancelling_nodes.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{193.28734131pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.50487205)%
    \put(0,0){\includegraphics[width=\unitlength]{cancelling_nodes.pdf}}%
    \put(0.01218281,0.44784617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_1$}}}%
    \put(0.33306969,0.10396414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_2$}}}%
    \put(0.18255462,0.00469496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a)$}}}%
    \put(0.76684045,0.00364984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(b)$}}}%
    \put(0.59437819,0.44889141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_1$}}}%
    \put(0.91108407,0.4436652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_2$}}}%
  \end{picture}%
\endgroup


==> focus_focus.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'focus_focus.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{123.38664551pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.70695685)%
    \put(0,0){\includegraphics[width=\unitlength]{focus_focus.pdf}}%
    \put(0.51744212,0.01787668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $v_1$} }}}%
    \put(0.61173157,0.66291701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-e_2$} }}}%
    \put(0.4936359,0.66291701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $v_2$} }}}%
    \put(0.32343921,0.54713693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $e_2$} }}}%
    \put(0.59547781,0.50596562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $e_1$} }}}%
    \put(0.33501719,0.01802204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-e_2$} }}}%
    \put(0.63488759,0.01223296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $e_2$} }}}%
    \put(0.58621541,0.16904564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $e_1$} }}}%
  \end{picture}%
\endgroup


==> neg_resolv.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'neg_resolv.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{371.38034668pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.23037788)%
    \put(0,0){\includegraphics[width=\unitlength]{neg_resolv.pdf}}%
    \put(0.77533143,0.21073831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $v_1^+$} }}}%
    \put(0.65069985,0.21073832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $v_2^+$} }}}%
    \put(0.75840621,0.06918146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $v_4^+$} }}}%
    \put(0.64608388,0.06764282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $v_3^+$} }}}%
    \put(0.42451664,0.21073832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $v_2^+$} }}}%
    \put(0.53991627,0.21073831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $v_1^+$} }}}%
    \put(0.53991633,0.06610414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $v_4^+$} }}}%
    \put(0.43528727,0.06764282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $v_3^+$} }}}%
    \put(0.46606048,0.1676558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $v_1^-$} }}}%
    \put(0.35527689,0.0245603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $v_4^-$} }}}%
    \put(0.47836979,0.02148296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $v_3^-$} }}}%
    \put(0.15832825,0.15226917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $v_1^-$} }}}%
    \put(0.28911445,0.15073051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $v_2^-$} }}}%
    \put(0.36143156,0.16611714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $v_2^-$} }}}%
    \put(0.15832825,0.00763503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $v_3^-$} }}}%
    \put(0.2798825,0.00609635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $v_4^-$} }}}%
  \end{picture}%
\endgroup


==> negative_vertex.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'negative_vertex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{232.27678223pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.40982974)%
    \put(0,0){\includegraphics[width=\unitlength]{negative_vertex.pdf}}%
    \put(0.2868499,0.351797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $v_2$} }}}%
    \put(0.42803712,0.00730312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $v_1$} }}}%
    \put(0.73678201,0.01222332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $v_3$} }}}%
    \put(0.30663824,0.00649814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $v_1$} }}}%
    \put(0.07648603,0.01257118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $e_1$} }}}%
    \put(0.65313795,0.01345341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $e_1$} }}}%
    \put(-0.00221415,0.01230051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $v_3$} }}}%
    \put(0.10381698,0.08891215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $e_3$} }}}%
    \put(0.03616374,0.10859305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $e_2$} }}}%
    \put(0.42092638,0.351797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $v_2$} }}}%
    \put(0.71122045,0.09348446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $e_2$} }}}%
    \put(0.79609458,0.06273299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-e_3$} }}}%
  \end{picture}%
\endgroup


==> pos_nodes_1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{pos_nodes_1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5385,2706)(751,-1759)
\put(871,-1681){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_1'$}%
}}}}
\put(766,-781){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_4'$}%
}}}}
\put(1756,-1666){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_2'$}%
}}}}
\put(1651,764){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_3'$}%
}}}}
\put(3136,479){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_3$}%
}}}}
\put(3976,-631){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_4$}%
}}}}
\put(5191,-706){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_0$}%
}}}}
\put(6121,-571){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_2$}%
}}}}
\put(5116,-1606){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_1$}%
}}}}
\put(2659,-1156){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w$}%
}}}}
\put(3143,-1061){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_1$}%
}}}}
\put(2810,-1403){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_2$}%
}}}}
\end{picture}%


==> pos_nodes_2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{pos_nodes_2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4147,3419)(3804,-2333)
\put(5191,-1096){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ell_1$}%
}}}}
\put(6121,-511){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_0$}%
}}}}
\put(5131,-1606){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_1$}%
}}}}
\put(5566,-466){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ell_2$}%
}}}}
\put(4876,-571){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_0$}%
}}}}
\put(4951,-121){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ell_3$}%
}}}}
\put(4666,-361){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ell_4$}%
}}}}
\put(4831,-1021){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ell_5$}%
}}}}
\put(4246,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_5$}%
}}}}
\put(4216,149){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_4$}%
}}}}
\put(5131,449){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_3$}%
}}}}
\put(6751,-1126){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda_4$}%
}}}}
\put(6091,-1021){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda_1$}%
}}}}
\put(7936,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_4$}%
}}}}
\put(5896,-1621){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_1$}%
}}}}
\put(5956,479){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_3$}%
}}}}
\put(6121,-181){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda_3$}%
}}}}
\end{picture}%


==> pos_nodes_3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{pos_nodes_3.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1887,2296)(6047,-2056)
\put(7166,-1403){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_2$}%
}}}}
\put(6062,-1416){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_1$}%
}}}}
\put(6504,-821){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_4$}%
}}}}
\put(7801,-453){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_3$}%
}}}}
\put(6913,-1061){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S$}%
}}}}
\end{picture}%


==> pos_nodes_4.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{pos_nodes_4.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2062,2296)(5862,-2056)
\put(6913,-1061){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S$}%
}}}}
\put(6913,-1061){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S$}%
}}}}
\put(6110,-1177){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S'$}%
}}}}
\end{picture}%


==> pos_resolve.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pos_resolve.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{268.71801758pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.68431581)%
    \put(0,0){\includegraphics[width=\unitlength]{pos_resolve.pdf}}%
    \put(0.09337262,0.62818299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf \tiny $\sigma_1$}}}}%
    \put(0.35918505,0.44211431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $e_1$}}}}%
    \put(0.24754376,0.38363556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $e_2$}}}}%
    \put(0.26987205,0.46231607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $e_3$}}}}%
    \put(0.1614206,0.24860291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $e_1$}}}}%
    \put(0.07742391,0.21138918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $e_2$}}}}%
    \put(0.1890651,0.19225068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-e_2-e_3$}}}}%
    \put(0.0380837,0.10293786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-e_1-e_3$}}}}%
    \put(0.28794723,0.33578939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf \tiny $q_4$}}}}%
    \put(0.12314356,0.16247974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf \tiny $q_1$}}}}%
    \put(0.2964532,0.38895187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf \tiny $q_1$}}}}%
    \put(0.42404315,0.53461705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf \tiny $q_4$}}}}%
    \put(0.59416305,0.56226154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf \tiny $q_4$}}}}%
    \put(0.49209112,0.4261656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf \tiny $q_1$}}}}%
    \put(0.29538998,0.13802498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf \tiny $q_2$}}}}%
    \put(0.35067895,0.22308493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf \tiny $q_3$}}}}%
    \put(0.5633288,0.22414819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf \tiny $q_3$}}}}%
    \put(0.49953387,0.15184721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf \tiny $q_2$}}}}%
    \put(0.6335033,0.38044586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf \tiny $q_2$}}}}%
    \put(0.7068675,0.47507508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf \tiny $q_3$}}}}%
    \put(0.80149677,0.62711973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf \tiny $\sigma_2$}}}}%
    \put(-0.00019334,0.03701632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf \tiny $\sigma_4$}}}}%
    \put(0.70580433,0.03382653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf \tiny $\sigma_3$}}}}%
  \end{picture}%
\endgroup


==> positive_vertex.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'positive_vertex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{130.91126709pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.16343099)%
    \put(0,0){\includegraphics[width=\unitlength]{positive_vertex.pdf}}%
    \put(0.35798566,0.34622939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf \tiny $p_0$} }}}%
    \put(0.48409442,0.6982205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $e_1$} }}}%
    \put(0.43316667,0.82969248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $e_2$} }}}%
    \put(0.64838385,0.67289995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $e_3$} }}}%
    \put(0.48317166,0.91674332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-e_2-e_3$} }}}%
    \put(0.53047417,0.46935687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-e_1-e_2-e_3$} }}}%
    \put(0.55097378,0.83647813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf \tiny $p_1$} }}}%
    \put(0.33261858,0.22614959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $e_3$} }}}%
    \put(0.37922659,0.52184334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $e_1$} }}}%
    \put(0.22552075,0.44406746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $e_2$} }}}%
  \end{picture}%
\endgroup


==> prisms_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prisms_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{320.125pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.28314528)%
    \put(0,0){\includegraphics[width=\unitlength]{prisms_1.pdf}}%
    \put(0.41874353,0.18592381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $P_{j,k}$} }}}%
    \put(0.16914395,0.20485677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $P_{j,k+1}$} }}}%
    \put(0.35468698,0.27175324){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $P_{j,0}$} }}}%
    \put(0.39476177,0.00353623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $P_{j+1,k}$} }}}%
    \put(0.30419909,0.09977881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $P_{j+1,0}$} }}}%
    \put(0.1943879,0.00606063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $P_{j+1,k+1}$} }}}%
    \put(0.52476813,0.24808704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $Q_{j,k}$} }}}%
    \put(0.75985242,0.244616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $Q_{j,k+1}$} }}}%
    \put(0.64309906,0.11776513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $Q_{0,k}$} }}}%
    \put(0.52539925,0.05781072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $Q_{j+1,k}$} }}}%
    \put(0.83242875,0.1029343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $Q_{0, k+1}$} }}}%
    \put(0.73776404,0.05213085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $Q_{j+1,k+1}$} }}}%
  \end{picture}%
\endgroup


==> prisms_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prisms_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{205.07285156pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.44101322)%
    \put(0,0){\includegraphics[width=\unitlength]{prisms_2.pdf}}%
    \put(0.19074806,0.08235776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $Q_{0,2}$} }}}%
    \put(0.34558484,0.00552015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $Q_{1,2}$} }}}%
    \put(0.65935963,0.24540774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $Q_{0, 3}$} }}}%
    \put(0.47956721,0.12176954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $Q_{2,3}$} }}}%
    \put(0.64704521,0.4232299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $Q_{3,3}$} }}}%
    \put(0.77905724,0.11979925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $Q_{1,3}$} }}}%
    \put(0.02048053,0.00552013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $Q_{2,2}$} }}}%
    \put(0.15446293,0.31683213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $Q_{3,2}$} }}}%
  \end{picture}%
\endgroup


==> prisms_3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prisms_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{340.57199707pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.2760293)%
    \put(0,0){\includegraphics[width=\unitlength]{prisms_3.pdf}}%
    \put(0.20880972,0.00414285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a)$}}}%
    \put(0.75337596,0.00532926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b)$}}}%
  \end{picture}%
\endgroup


==> prisms_4.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prisms_4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{399.22922363pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.32430534)%
    \put(0,0){\includegraphics[width=\unitlength]{prisms_4.pdf}}%
    \put(0.26890793,0.23931008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $E_{j+1,k}$} }}}%
    \put(0.51223395,0.23215339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $E_{j+1,k+1}$} }}}%
    \put(0.30325986,0.07184454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $E_{j,k}$} }}}%
    \put(0.48647001,0.0718445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $E_{j,k+1}$} }}}%
    \put(0.39200227,0.31517055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $F_{j+1,k}$} }}}%
    \put(0.57449681,0.31517051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $F_{j+1,k+1}$} }}}%
    \put(0.5888101,0.15199895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $F_{j,k+1}$} }}}%
    \put(0.37339501,0.16917494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $F_{j,k}$} }}}%
    \put(0.23752915,0.03660334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $E_{j,1}$} }}}%
    \put(0.01352606,0.03660328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $E_{j,2}$} }}}%
    \put(0.15809036,0.12176738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $E_{j,3}$} }}}%
    \put(0.17669764,0.26633166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $E_{j+1,3}$} }}}%
    \put(0.24039181,0.19190255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $E_{j+1,1}$} }}}%
    \put(-0.0015029,0.19333385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $E_{j+1,2}$} }}}%
    \put(0.65024677,0.20250602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $F_{2,k}$} }}}%
    \put(0.64595285,0.00283556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $F_{1,k}$} }}}%
    \put(0.81556539,0.00283553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $F_{1,k+1}$} }}}%
    \put(0.87424988,0.06080437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $F_{3,k+1}$} }}}%
    \put(0.80840872,0.20179032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $F_{2,k+1}$} }}}%
    \put(0.72825426,0.05937308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $F_{3,k}$} }}}%
  \end{picture}%
\endgroup


==> resolve_smooth.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'resolve_smooth.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{349.93999023pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.21331566)%
    \put(0,0){\includegraphics[width=\unitlength]{resolve_smooth.pdf}}%
    \put(0.30144053,0.00357676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $\chi (X_{4}) = -8$}}}}%
    \put(0.55098214,0.00357676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $\chi (X_{6}) = -12$}}}}%
    \put(0.80370752,0.00357672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $\chi (X_{9}) = -18$}
}}}%
    \put(0.04775857,0.00391495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $\chi (X_{0}) = 0$}}}}%
  \end{picture}%
\endgroup


==> resolve_smooth_more.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'resolve_smooth_more.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{301.83259277pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.20424676)%
    \put(0,0){\includegraphics[width=\unitlength]{resolve_smooth_more.pdf}}%
    \put(0.34892285,0.00375054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $\chi (X_{10}) = -20$}}}}%
    \put(0.71998946,0.00375054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $\chi (X_{12}) = -24$}}}}%
    \put(0.03086574,0.00375054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $\chi (X_{8}) = -16$}}}}%
  \end{picture}%
\endgroup


==> triangles.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'triangles.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{352.16689453pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.61498662)%
    \put(0,0){\includegraphics[width=\unitlength]{triangles.pdf}}%
    \put(0.4139271,0.34311297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $L=5$}}}}%
    \put(0.76468868,0.34263771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $L=6$}}}}%
    \put(0.08897818,0.34277111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $L=4$}}}}%
    \put(0.11728064,0.433372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $\tau_{11}$}}}}%
    \put(0.11363354,0.49374861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $\tau_{21}$}}}}%
    \put(0.17604628,0.51945172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $\tau_{31}$}}}}%
    \put(0.17108872,0.46010134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $\tau_{41}$}}}}%
    \put(0.01192617,0.37969563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $(-4,-4)$}}}}%
    \put(0.12861397,0.38106782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $(0,-4)$}}}}%
    \put(0.26019666,0.49568577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $(4,0)$}}}}%
    \put(0.12460354,0.60463109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $(0,4)$}}}}%
    \put(0.08506325,0.00222285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $L=7$}}}}%
    \put(0.43554639,0.00222285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $L=8$}}}}%
    \put(0.79414261,0.00222285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $L=9$}}}}%
  \end{picture}%
\endgroup


==> trop_cycle.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trop_cycle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{252.04174805pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.72350322)%
    \put(0,0){\includegraphics[width=\unitlength]{trop_cycle.pdf}}%
    \put(0.06818153,0.48971481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small $j(S)$} }}}%
    \put(0.75034129,0.51382138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small $j(S)$} }}}%
    \put(0.07044875,0.11109274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small $j(S)$} }}}%
    \put(0.84129612,0.14510071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small $j(S)$} }}}%
    \put(-0.0021016,0.66655624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1)}}}%
    \put(0.56923232,0.66655624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2)}}}%
    \put(0.56923232,0.25392619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4)}}}%
    \put(-0.0021016,0.25392619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3)}}}%
  \end{picture}%
\endgroup


==> trop_domain.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trop_domain.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{105.115271pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.01054901)%
    \put(0,0){\includegraphics[width=\unitlength]{trop_domain.pdf}}%
    \put(0.08883528,0.50739744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny a} }}}%
    \put(0.75768782,0.59580902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny b} }}}%
    \put(0.52320496,0.4305179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny c} }}}%
    \put(0.25797031,0.87257556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny d} }}}%
    \put(0.29641014,0.33057437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny e} }}}%
  \end{picture}%
\endgroup


==> trop_node_neg.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trop_node_neg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{308.84821777pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.30278541)%
    \put(0,0){\includegraphics[width=\unitlength]{trop_node_neg.pdf}}%
    \put(0.820464,0.01047512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $v_4$} }}}%
    \put(0.56815639,0.26023981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $v_2$} }}}%
    \put(0.57187145,0.00976459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $v_3$} }}}%
    \put(0.81914769,0.25944757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $v_1$} }}}%
    \put(0.44617991,0.01049574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $v_3$} }}}%
    \put(0.20009635,0.0104957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $v_4$} }}}%
    \put(0.26846289,0.00673729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $e_1$} }}}%
    \put(0.38780029,0.26206381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $e_1$} }}}%
    \put(0.64405193,0.26206381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $e_1$} }}}%
    \put(0.75968893,0.0048871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $e_1$} }}}%
    \put(0.1992835,0.25489772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $v_1$} }}}%
    \put(0.27031307,0.06316817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $e_2$} }}}%
    \put(0.19167992,0.08167006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $e_3$} }}}%
    \put(0.44978174,0.25003758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $v_2$} }}}%
    \put(0.41555315,0.28704143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $e_2$} }}}%
    \put(0.45070683,0.18713102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $e_3$} }}}%
    \put(0.62184959,0.18435576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-e_2$} }}}%
    \put(0.56819403,0.18713102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $e_3$} }}}%
    \put(0.78189123,0.06779363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $e_3$} }}}%
    \put(0.84664796,0.04281605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-e_2$} }}}%
  \end{picture}%
\endgroup


==> trop_node_pos.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trop_node_pos.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{173.11933594pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.79833423)%
    \put(0,0){\includegraphics[width=\unitlength]{trop_node_pos.pdf}}%
    \put(0.70327943,0.53055694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf \tiny $p_1$} }}}%
    \put(0.14531731,0.31464742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $e_2$} }}}%
    \put(0.43553453,0.3326518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $e_1$} }}}%
    \put(0.25159737,0.37108407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $e_3$} }}}%
    \put(0.37523085,0.24310176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-e_1-e_2$} }}}%
    \put(0.21418464,0.14941419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-e_3$} }}}%
    \put(0.59471393,0.41973032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $e_1$} }}}%
    \put(0.70976359,0.41608942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $e_2$} }}}%
    \put(0.79939818,0.46815784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $e_3$} }}}%
    \put(0.52754545,0.53823491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-e_3$} }}}%
    \put(0.69929492,0.6249205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-e_1-e_2$} }}}%
    \put(0.24140941,0.24999066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf \tiny $p_0$} }}}%
  \end{picture}%
\endgroup


==> type_I.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{type_I.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5778,2454)(-101,-1288)
\put(1981,-16){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.831,0.831,0.831}$x_2$}%
}}}}
\put( 46,-916){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
\put(5401,-916){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
\put(3646,-646){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.831,0.831,0.831}$x_1$}%
}}}}
\put(496,-646){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.831,0.831,0.831}$x_1$}%
}}}}
\put(4051,659){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.831,0.831,0.831}$x_3$}%
}}}}
\put(1171,659){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.831,0.831,0.831}$x_3$}%
}}}}
\put(5311,-196){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.831,0.831,0.831}$x_2$}%
}}}}
\end{picture}%


==> type_II_bis.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'type_II_bis.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{376.33720703pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.28034223)%
    \put(0,0){\includegraphics[width=\unitlength]{type_II_bis.pdf}}%
    \put(0.20829151,0.25875386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0.14494513,0.0923354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.3596786,0.1320611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.5677581,0.18030526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $\gamma$}}}}%
    \put(0.18979938,0.02125754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a)$}}}%
    \put(0.55876937,0.02201673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(b)$}}}%
    \put(0.87763235,0.01973913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(c)$}}}%
  \end{picture}%
\endgroup

